Uncertainty in Cyber-Physical Systems: A Literature Survey

Cyber-Physical Systems (CPSs) operate in dynamic, dependable environments where sensing, communication, decision-making, control, and assurance are affected by uncertainty. This paper characterizes CPS uncertainty through a literature survey comprising 186 primary studies. We (i) characterize uncertainty types, (ii) identify uncertainty sources, (iii) relate uncertainty to life-cycle phases in which they occur, and (iv) overview the possible uncertain mitigation strategies. The findings show that uncertainty is most often conceptualized as an assurance issue. Safety and specification uncertainty is the most prevalent category, followed by environmental and model/epistemic uncertainty. Domain mapping reveals broad cross-domain engagement, while safety-critical sectors such as autonomous systems, energy systems, and robotics CPSs display domain-specific uncertainty patterns. The life-cycle analysis indicates that uncertainty is not limited to the development or testing phases but also arises during runtime operation, underscoring the need for continuous assurance approaches. Mitigation strategies primarily include runtime monitoring, robust and adaptive control, and probabilistic reasoning. In summary, this survey contributes to a thorough characterization of CPS uncertainty and provides a discussion of articles on this topic.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{}
>{\vspace{0pt}\raggedright\arraybackslash}p{0.28\textwidth}
>{\vspace{0pt}\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Uncertainty category} & \textbf{Used by} \\
\midrule
Safety/specification uncertainty
&~\cite{khatiri2025uav_uncertainty}, \cite{zhao2025_behavioral_decision_making}, \cite{sartaj2025envdt}, \cite{vermaelen2025_evaluation_formal_versus}, \cite{cresporodriguez2025_instance_space_vehicles}, \cite{sarkar2025platooning}, \cite{song2025_quantum_particle_swarm}, \cite{alsaedi2026rdsad}, \cite{zhu2025_cloud_cruise_vehicles}, \cite{zhu2025_observer_free_vehicles}, \cite{wen2025_distributed_event_triggered}, \cite{bansal2024perception_simplex}, \cite{castiglioni2024_stark_tool_cpss}, \cite{sridhar2024mind_wandering}, \cite{biagiola2024digital_siblings}, \cite{xu2024_pretrain_prompt_transfer}, \cite{calinescu2024_controller_synthesis_deep}, \cite{lu2024_new_saturation_uncertain}, \cite{wu2024_mixed_textbraceleft_textbraceright}, \cite{yang2024_memory_distribution_shift}, \cite{mortlock2024_castnet_context_spatio}, \cite{panahi2024_performance_automotive_efficient}, \cite{wang2024_resilient_cpss_mixed}, \cite{neelofar2024_identifying_explaining_critical}, \cite{qie2024_self_trajectory_prediction}, \cite{kochanthara2024_perception_automated_case}, \cite{song2024_credibility_adversarial_examples}, \cite{kafunah2024_ensemble_combination_quality}, \cite{caldas2024_verification_field_ros}, \cite{mandrioli2024_stress_loops}, \cite{wang2023_novel_model_dynamic}, \cite{weiss2023_generating_detecting_true}, \cite{langford2023_modalas_addressing_assurance}, \cite{vierhauser2023_grum_flexible_model}, \cite{ghosh2023_mouldys_monitoring_presence}, \cite{mahmood2023_distributed_trust_management}, \cite{liu2023_distributed_antittack_fault}, \cite{laurent2023_parameter_coverage}, \cite{yu2023_data_driven_parameterized}, \cite{kaur2023_intelligent_fault_tolerant}, \cite{stocco2023_mind_gap_transferability}, \cite{mao2023_textsubscript1_simplex_velocity}, \cite{liu2023_false_data_injection}, \cite{lu2023_learning_configurations_operating}, \cite{lei2022_fdi_attack_edge}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{nie2022_hypergraphical_real_multirobot}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{burevs2021_targeting_smart_confidence}, \cite{zhou2021_dependable_real_workflows}, \cite{belzner2021_synthesizing_policies_probabilistic}, \cite{ma2021_self_healing_reinforcement}, \cite{chowdhury2021_trustworthiness_self_vehicles}, \cite{shin2021_specification_loop}, \cite{an2020_modeling_verification_vehicles}, \cite{wang2020_resilient_rmpc_polytopic}, \cite{camilli2020_model_hypothesis_uncertain}, \cite{kim2020_test_specification_generation}, \cite{ma2019_modeling_foundations_executable}, \cite{chaves2019_fragility_dsverifier}, \cite{zhang2019_wise_test_case}, \cite{ma2019_self_healing_fragility}, \cite{zhang2019_wise_test_modeling}, \cite{heinzemann2019_transactional_execution_hierarchical}, \cite{zhang2018specifying}, \cite{joerger2018_improve_management_large}, \cite{gerostathopoulos2017_strengthening_adaptation_meta}, \cite{martini2017_real_energy}, \cite{valle2025_defining_generating_multi}, \cite{lu2023_evolutionary_computation_rl}, \cite{galarraga2021_genetic_algorithm_industrial}, \cite{zhang2017_wise_test_ready}, \cite{shin2018_test_case_prioritization}, \cite{ayerdi2025_marmot_metamorphic_monitoring}, \cite{shin2018_hitecs_uml_profile}, \cite{bandyszak2020_orthogonal_modeling_engineering}, \cite{wang2018_rsimplex_architecture_failures}, \cite{devries2021_monitoring_environmental_knowledge}, \cite{gerostathopoulos2016_self_adaptation_intensive}, \cite{zhou2024_building_nvidia_isaac}, \cite{lin2025_monitoring_learning_enabled}, \cite{foldiak2024_probabilistic_graph_queries}, \cite{li2017_stochastic_contracts_probabilistic}, \cite{ali2017_evaluation_mutation_crossover}, \cite{feng2021_improving_variational_autoencoder}, \cite{camilli2023_enforcing_resilience_equilibrium} \\
\\
Environmental uncertainty
&~\cite{zhao2025_behavioral_decision_making}, \cite{tan2025remedy}, \cite{sartaj2025envdt}, \cite{sritriratanarak2025_games_rational_multi}, \cite{vermaelen2025_evaluation_formal_versus}, \cite{cresporodriguez2025_instance_space_vehicles}, \cite{sarkar2025platooning}, \cite{zhu2025_observer_free_vehicles}, \cite{castiglioni2024_stark_tool_cpss}, \cite{pinciroli2024_modeling_more_performance}, \cite{biagiola2024digital_siblings}, \cite{tan2024_multistep_exploration_exploitation}, \cite{mortlock2024_castnet_context_spatio}, \cite{neelofar2024_identifying_explaining_critical}, \cite{qie2024_self_trajectory_prediction}, \cite{kochanthara2024_perception_automated_case}, \cite{ren2024_lateral_ground_vehicles}, \cite{mandrioli2024_stress_loops}, \cite{chen2023_fast_online_planning}, \cite{mahmood2023_distributed_trust_management}, \cite{han2023_robustness_assessment_industrial}, \cite{zampetti2023_continuous_integration_delivery}, \cite{kaur2023_intelligent_fault_tolerant}, \cite{stocco2023_mind_gap_transferability}, ~\cite{mao2023_textsubscript1_simplex_velocity}, \cite{islam2023_intelligent_privacy_preservation}, \cite{chai2023_multiphase_overtaking_maneuver}, \cite{lu2023_learning_configurations_operating}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{burevs2021_targeting_smart_confidence}, \cite{song2021_smart_collaborative_balancing}, \cite{afrasiabi2021_advanced_deep_learning}, \cite{an2020_modeling_verification_vehicles}, \cite{khayatian2020_crossroads_intersection_management}, \cite{kim2020_test_specification_generation}, \cite{gilanifar2020_bayesian_spatiotemporal_gaussian}, \cite{ma2019_modeling_foundations_executable}, \cite{ma2019_self_healing_fragility}, \cite{kar2019_event_triggered_neural}, \cite{zhang2019_national_scale_traffic}, \cite{gerostathopoulos2019_tuning_self_adaptation}, \cite{usamentiaga2018_temperature_monitoring_electrical}, \cite{du2018_pcssl_stochastic_extension}, \cite{zhang2017_heterogeneous_model_integration}, \cite{talusan2025_end_end_solution}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{valle2025_defining_generating_multi}, \cite{lu2023_evolutionary_computation_rl}, \cite{shin2018_test_case_prioritization}, \cite{ayerdi2025_marmot_metamorphic_monitoring}, \cite{bao2025_quantification_physics_informed}, \cite{cai2020_real_out_distribution}, \cite{das2024_interpretable_latent_space} \\
\\
Model uncertainty
&~\cite{zhao2025_behavioral_decision_making}, \cite{archibald2025bdi}, \cite{sarkar2025platooning}, \cite{shao2025secure_control}, \cite{yu2025_kernel_latent_state}, \cite{chen2025_neural_network_reinforcement}, \cite{wen2025_distributed_event_triggered}, \cite{castiglioni2024_stark_tool_cpss}, \cite{sridhar2024mind_wandering}, \cite{biagiola2024digital_siblings}, \cite{xu2024_pretrain_prompt_transfer}, \cite{calinescu2024_controller_synthesis_deep}, \cite{lu2024_new_saturation_uncertain}, \cite{mortlock2024_castnet_context_spatio}, \cite{qie2024_self_trajectory_prediction}, \cite{wang2024_mutual_active_learning}, \cite{kochanthara2024_perception_automated_case}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{manfredi2024_consensus_uncertain_multiagent}, \cite{hong2024_internal_model_cooperative}, \cite{mandrioli2024_stress_loops}, \cite{chen2023_filter_fuzzy_switched}, \cite{weiss2022uncertainty}, \cite{ghosh2023_mouldys_monitoring_presence}, \cite{dong2023_non_line_sight}, \cite{guo2023_path_tracking_vehicles}, \cite{lian2023_resilient_cyberattack_input}, \cite{hu2023_enhancing_output_feedback}, \cite{mao2023_textsubscript1_simplex_velocity}, \cite{lin2022_bayesian_deep_learning}, \cite{catak2022_prediction_validator_deep}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{wang2022_operating_state_reconstruction}, \cite{zhang2022_economic_driven_hierarchical}, \cite{belzner2021_synthesizing_policies_probabilistic}, \cite{shin2021_specification_loop}, \cite{bertoa2020_incorporating_measurement_ocl}, \cite{wang2020_resilient_rmpc_polytopic}, \cite{wang2020_achieving_personalized_anonymity}, \cite{rahimilarki2019_neural_network_fault}, \cite{chaves2019_fragility_dsverifier}, \cite{zhang2019_wise_test_case}, \cite{zhang2019_wise_test_modeling}, \cite{wang2018_deep_learning_interval}, \cite{zhang2018specifying}, \cite{zhang2017_heterogeneous_model_integration}, \cite{bandyszak2020_orthogonal_modeling_engineering}, \cite{wang2018_rsimplex_architecture_failures}, \cite{biglari2022_model_validity_tolerance}, \cite{cai2020_real_out_distribution}, \cite{feng2021_improving_variational_autoencoder}, \cite{camilli2023_enforcing_resilience_equilibrium}, \cite{das2024_interpretable_latent_space} \\
\\
Probabilistic/aleatoric uncertainty
&~\cite{zhao2025_behavioral_decision_making}, \cite{tan2025remedy}, \cite{archibald2025bdi}, \cite{sritriratanarak2025_games_rational_multi}, \cite{shao2025secure_control}, \cite{yu2025_kernel_latent_state}, \cite{zhu2025_observer_free_vehicles}, \cite{sridhar2024mind_wandering}, \cite{biagiola2024digital_siblings}, \cite{calinescu2024_controller_synthesis_deep}, \cite{liu2024_probabilistic_dynamic_programming}, \cite{tan2024_multistep_exploration_exploitation}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{weiss2023_generating_detecting_true}, \cite{mani2023_machine_learning_resilience}, \cite{chen2023_filter_fuzzy_switched}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{weiss2022uncertainty}, \cite{outkin2023_defender_policy_evaluation}, \cite{liu2023_sliding_mode_security}, \cite{lu2023_learning_configurations_operating}, \cite{lei2022_fdi_attack_edge}, \cite{pettet2022_hierarchical_planning_dynamic}, \cite{lin2022_bayesian_deep_learning}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{chen2022_stability_assessment_secondary}, \cite{duman2020_factor_security_fos}, \cite{zhou2021_dependable_real_workflows}, \cite{song2021_smart_collaborative_balancing}, \cite{belzner2021_synthesizing_policies_probabilistic}, \cite{afrasiabi2021_advanced_deep_learning}, \cite{an2020_modeling_verification_vehicles}, \cite{camilli2020_model_hypothesis_uncertain}, \cite{gilanifar2020_bayesian_spatiotemporal_gaussian}, \cite{ma2019_self_healing_fragility}, \cite{camara2018_reasoning_about_sensing}, \cite{du2018_pcssl_stochastic_extension}, \cite{talusan2025_end_end_solution}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{valle2025_defining_generating_multi}, \cite{shin2018_test_case_prioritization}, \cite{hartsell2021_resonate_risk_assessment}, \cite{lin2025_monitoring_learning_enabled}, \cite{foldiak2024_probabilistic_graph_queries}, \cite{li2017_stochastic_contracts_probabilistic}, \cite{camilli2023_enforcing_resilience_equilibrium} \\
\\
Dynamic uncertainty
&~\cite{sarkar2025platooning}, \cite{song2025_quantum_particle_swarm}, \cite{zhu2025_cloud_cruise_vehicles}, \cite{shao2025secure_control}, \cite{yu2025_kernel_latent_state}, \cite{chen2025_neural_network_reinforcement}, \cite{zhu2025_observer_free_vehicles}, \cite{castiglioni2024_stark_tool_cpss}, \cite{lu2024_new_saturation_uncertain}, \cite{wu2024_mixed_textbraceleft_textbraceright}, \cite{liu2024_leader_follower_formation}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{wang2024_quality_pharmaceutical_data}, \cite{manfredi2024_consensus_uncertain_multiagent}, \cite{ren2024_lateral_ground_vehicles}, \cite{wang2024_data_guaranteed_trajectory}, \cite{mandrioli2024_stress_loops}, \cite{wang2023_novel_model_dynamic}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{chawla2023_deep_learning_denial}, \cite{liu2023_distributed_antittack_fault}, \cite{guo2023_path_tracking_vehicles}, \cite{lian2023_resilient_cyberattack_input}, \cite{zampetti2023_continuous_integration_delivery}, \cite{mao2023_textsubscript1_simplex_velocity}, \cite{lei2022_fdi_attack_edge}, \cite{ruan2022_inertia_data_recovery}, \cite{zhang2022_adp_remote_networked}, \cite{liu2022_guided_optimal_automated}, \cite{ebrahimi2022_real_estimation_frameworks}, \cite{chen2022_stability_assessment_secondary}, \cite{liu2022_resilient_distributed_optimal}, \cite{bento2022_hybrid_particle_swarm}, \cite{wang2021_data_driven_quality}, \cite{fang2019_job_shop_smart}, \cite{rahimilarki2019_neural_network_fault}, \cite{gilanifar2020_bayesian_spatiotemporal_gaussian}, \cite{wang2019_dynamic_data_injection}, \cite{chaves2019_fragility_dsverifier}, \cite{kar2019_event_triggered_neural}, \cite{wang2018_deep_learning_interval}, \cite{joerger2018_improve_management_large}, \cite{ma2019_holistic_management_dependable}, \cite{wen2018_consensus_strategy_economic}, \cite{lu2017_distributed_secondary_voltage}, \cite{martini2017_real_energy}, \cite{wang2018_rsimplex_architecture_failures}, \cite{cui2023_filtering_out_high} \\
\\
Operational/runtime context uncertainty
&~\cite{khatiri2025uav_uncertainty}, \cite{sartaj2025envdt}, \cite{alsaedi2026rdsad}, \cite{wu2024_mixed_textbraceleft_textbraceright}, \cite{panahi2024_performance_automotive_efficient}, \cite{wang2024_mutual_active_learning}, \cite{wang2024_quality_pharmaceutical_data}, \cite{song2024_credibility_adversarial_examples}, \cite{caldas2024_verification_field_ros}, \cite{wang2024_data_guaranteed_trajectory}, \cite{chen2023_fast_online_planning}, \cite{langford2023_modalas_addressing_assurance}, \cite{vierhauser2023_grum_flexible_model}, \cite{ghosh2023_mouldys_monitoring_presence}, \cite{pettet2022_hierarchical_planning_dynamic}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{zhang2022_adp_remote_networked}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{camara2022_interaction_problem_self}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{myllyaho2022_misbehaviour_fault_tolerance}, \cite{burevs2021_targeting_smart_confidence}, \cite{ma2021_self_healing_reinforcement}, \cite{wang2021_data_driven_quality}, \cite{an2020_modeling_verification_vehicles}, \cite{camilli2020_model_hypothesis_uncertain}, \cite{ma2019_modeling_foundations_executable}, \cite{gerostathopoulos2019_tuning_self_adaptation}, \cite{camara2018_reasoning_about_sensing}, \cite{zhang2018specifying}, \cite{ma2019_holistic_management_dependable}, \cite{jiang2018_recursive_total_principle}, \cite{gerostathopoulos2017_strengthening_adaptation_meta}, \cite{valle2025_defining_generating_multi}, \cite{zhang2017_wise_test_ready}, \cite{ayerdi2025_marmot_metamorphic_monitoring}, \cite{bandyszak2020_orthogonal_modeling_engineering}, \cite{devries2021_monitoring_environmental_knowledge}, \cite{hartsell2021_resonate_risk_assessment}, \cite{gerostathopoulos2016_self_adaptation_intensive}, \cite{biglari2022_model_validity_tolerance}, \cite{foldiak2024_probabilistic_graph_queries}, \cite{camilli2023_enforcing_resilience_equilibrium} \\
\\
Fault/failure/reliability uncertainty
&~\cite{khatiri2025uav_uncertainty}, \cite{yu2025_kernel_latent_state}, \cite{chen2025_neural_network_reinforcement}, \cite{bansal2024perception_simplex}, \cite{pinciroli2024_modeling_more_performance}, \cite{biagiola2024digital_siblings}, \cite{liu2024_probabilistic_dynamic_programming}, \cite{kafunah2024_ensemble_combination_quality}, \cite{wang2023_novel_model_dynamic}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{weiss2022uncertainty}, \cite{liu2023_distributed_antittack_fault}, \cite{yu2023_data_driven_parameterized}, \cite{kaur2023_intelligent_fault_tolerant}, \cite{stocco2023_mind_gap_transferability}, \cite{mao2023_textsubscript1_simplex_velocity}, \cite{liu2023_false_data_injection}, \cite{balzereit2023_emphautoconf_emph_new}, \cite{lin2022_bayesian_deep_learning}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{nie2022_hypergraphical_real_multirobot}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{myllyaho2022_misbehaviour_fault_tolerance}, \cite{bento2022_hybrid_particle_swarm}, \cite{zhou2021_dependable_real_workflows}, \cite{song2021_smart_collaborative_balancing}, \cite{ma2021_self_healing_reinforcement}, \cite{afrasiabi2021_advanced_deep_learning}, \cite{rahimilarki2019_neural_network_fault}, \cite{yu2019_event_sequential_prognosis}, \cite{ma2019_self_healing_fragility}, \cite{heinzemann2019_transactional_execution_hierarchical}, \cite{usamentiaga2018_temperature_monitoring_electrical}, \cite{ma2019_holistic_management_dependable}, \cite{jiang2018_recursive_total_principle}, \cite{lu2017_distributed_secondary_voltage}, \cite{gerostathopoulos2017_strengthening_adaptation_meta}, \cite{talusan2025_end_end_solution}, \cite{valle2025_defining_generating_multi}, \cite{wang2018_rsimplex_architecture_failures}, \cite{hartsell2021_resonate_risk_assessment}, \cite{bao2025_quantification_physics_informed}, \cite{ali2015_test_evolving_modelling} \\
\\
Communication/network/timing uncertainty
&~\cite{sartaj2025envdt}, \cite{sritriratanarak2025_games_rational_multi}, \cite{sarkar2025platooning}, \cite{song2025_quantum_particle_swarm}, \cite{zhu2025_cloud_cruise_vehicles}, \cite{chen2025_neural_network_reinforcement}, \cite{zhu2025_observer_free_vehicles}, \cite{wen2025_distributed_event_triggered}, \cite{xu2024_pretrain_prompt_transfer}, \cite{mortlock2024_castnet_context_spatio}, \cite{wang2024_resilient_cpss_mixed}, \cite{liu2024_leader_follower_formation}, \cite{ahmed2024_spatio_temporal_deep}, \cite{manfredi2024_consensus_uncertain_multiagent}, \cite{hong2024_internal_model_cooperative}, \cite{huang2024_validating_emulation_cybersecurity}, \cite{weiss2023_generating_detecting_true}, \cite{chen2023_filter_fuzzy_switched}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{xu2023_anomaly_curriculum_learning}, \cite{mahmood2023_distributed_trust_management}, \cite{liu2023_distributed_antittack_fault}, \cite{lian2023_resilient_cyberattack_input}, \cite{kaur2023_intelligent_fault_tolerant}, \cite{lei2022_fdi_attack_edge}, \cite{waga2022_model_bounded_monitoring}, \cite{zhang2022_adp_remote_networked}, \cite{zhang2022_economic_driven_hierarchical}, \cite{liu2022_resilient_distributed_optimal}, \cite{bento2022_hybrid_particle_swarm}, \cite{esterle2020_think_therefore_you}, \cite{khayatian2020_crossroads_intersection_management}, \cite{ma2019_modeling_foundations_executable}, \cite{kar2019_event_triggered_neural}, \cite{gerostathopoulos2019_tuning_self_adaptation}, \cite{du2018_pcssl_stochastic_extension}, \cite{ma2019_holistic_management_dependable}, \cite{martin2018_slats_simultaneous_localization}, \cite{wen2018_consensus_strategy_economic}, \cite{lu2017_distributed_secondary_voltage} \\
\\
Cyber/adversarial/security uncertainty
&~\cite{sritriratanarak2025_games_rational_multi}, \cite{alsaedi2026rdsad}, \cite{shao2025secure_control}, \cite{zhu2025_observer_free_vehicles}, \cite{xu2024_pretrain_prompt_transfer}, \cite{wang2024_resilient_cpss_mixed}, \cite{liu2024_leader_follower_formation}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{song2024_credibility_adversarial_examples}, \cite{hong2024_internal_model_cooperative}, \cite{huang2024_validating_emulation_cybersecurity}, \cite{weiss2023_generating_detecting_true}, \cite{mani2023_machine_learning_resilience}, \cite{chen2023_filter_fuzzy_switched}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{chawla2023_deep_learning_denial}, \cite{mahmood2023_distributed_trust_management}, \cite{liu2023_distributed_antittack_fault}, \cite{guo2023_path_tracking_vehicles}, \cite{outkin2023_defender_policy_evaluation}, \cite{laurent2023_parameter_coverage}, \cite{yu2023_data_driven_parameterized}, \cite{stocco2023_mind_gap_transferability}, \cite{islam2023_intelligent_privacy_preservation}, \cite{pal2022_emphhow_emphhard_risk}, \cite{liu2023_false_data_injection}, \cite{lei2022_fdi_attack_edge}, \cite{ruan2022_inertia_data_recovery}, \cite{zhang2022_adp_remote_networked}, \cite{liu2022_guided_optimal_automated}, \cite{wang2022_operating_state_reconstruction}, \cite{chen2022_stability_assessment_secondary}, \cite{duman2020_factor_security_fos}, \cite{song2021_smart_collaborative_balancing}, \cite{wang2020_achieving_personalized_anonymity}, \cite{fang2019_job_shop_smart}, \cite{wang2019_dynamic_data_injection}, \cite{camara2018_reasoning_about_sensing}, \cite{wang2018_deep_learning_interval} \\
\\
Resource/computational/scheduling uncertainty
&~\cite{song2025_quantum_particle_swarm}, \cite{pinciroli2024_modeling_more_performance}, \cite{panahi2024_performance_automotive_efficient}, \cite{neelofar2024_identifying_explaining_critical}, \cite{chen2023_filter_fuzzy_switched}, \cite{outkin2023_defender_policy_evaluation}, \cite{kaur2023_intelligent_fault_tolerant}, \cite{islam2023_intelligent_privacy_preservation}, \cite{zhou2021_dependable_real_workflows}, \cite{song2021_smart_collaborative_balancing}, \cite{shin2021_specification_loop}, \cite{wang2020_resilient_rmpc_polytopic}, \cite{fang2019_job_shop_smart}, \cite{medina2019_designing_controller_image}, \cite{martin2018_slats_simultaneous_localization}, \cite{wen2018_consensus_strategy_economic}, \cite{martini2017_real_energy}, \cite{talusan2025_end_end_solution}, \cite{sanchez2024_automated_planning_temporal}, \cite{shin2018_test_case_prioritization}, \cite{gerostathopoulos2016_self_adaptation_intensive}, \cite{cui2023_filtering_out_high}, \cite{biglari2022_model_validity_tolerance}, \cite{feng2021_improving_variational_autoencoder} \\
\\
Data/distribution/information uncertainty
&~\cite{alsaedi2026rdsad}, \cite{sridhar2024mind_wandering}, \cite{yang2024_memory_distribution_shift}, \cite{wang2024_mutual_active_learning}, \cite{kafunah2024_ensemble_combination_quality}, \cite{weiss2023_generating_detecting_true}, \cite{langford2023_modalas_addressing_assurance}, \cite{ren2022_interactive_learning_human}, \cite{nie2022_hypergraphical_real_multirobot}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{zhao2021_spatiotemporal_prediction_energy}, \cite{zhang2019_national_scale_traffic}, \cite{du2018_pcssl_stochastic_extension}, \cite{wang2018_deep_learning_interval}, \cite{zhang2017_heterogeneous_model_integration}, \cite{galarraga2021_genetic_algorithm_industrial}, \cite{hartsell2021_resonate_risk_assessment}, \cite{cui2023_filtering_out_high}, \cite{lin2025_monitoring_learning_enabled}, \cite{cai2020_real_out_distribution}, \cite{feng2021_improving_variational_autoencoder}, \cite{das2024_interpretable_latent_space} \\
\\
Observability Uncertainty
&~\cite{archibald2025bdi}, \cite{zhu2025_cloud_cruise_vehicles}, \cite{bansal2024perception_simplex}, \cite{calinescu2024_controller_synthesis_deep}, \cite{tan2024_multistep_exploration_exploitation}, \cite{yang2024_memory_distribution_shift}, \cite{kochanthara2024_perception_automated_case}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{song2024_credibility_adversarial_examples}, \cite{ahmed2024_spatio_temporal_deep}, \cite{ghosh2023_mouldys_monitoring_presence}, \cite{stocco2023_mind_gap_transferability}, \cite{hu2023_enhancing_output_feedback}, \cite{lin2022_bayesian_deep_learning}, \cite{ebrahimi2022_real_estimation_frameworks}, \cite{zhao2021_spatiotemporal_prediction_energy}, \cite{bertoa2020_incorporating_measurement_ocl}, \cite{khayatian2020_crossroads_intersection_management}, \cite{lu2017_distributed_secondary_voltage}, \cite{martini2017_real_energy}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{cui2023_filtering_out_high} \\
\\
Human Interaction uncertainty
&~\cite{sridhar2024mind_wandering}, \cite{yang2024_memory_distribution_shift}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{weiss2023_generating_detecting_true}, \cite{chawla2023_deep_learning_denial}, \cite{xu2023_anomaly_curriculum_learning}, \cite{yu2023_data_driven_parameterized}, \cite{kusherbaeva2023_multiobjective_data_driven}, \cite{islam2023_intelligent_privacy_preservation}, \cite{ren2022_interactive_learning_human}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{chowdhury2021_trustworthiness_self_vehicles}, \cite{an2020_modeling_verification_vehicles}, \cite{bertoa2020_incorporating_measurement_ocl}, \cite{wang2020_achieving_personalized_anonymity}, \cite{li2019_sustainable_user_home}, \cite{zhang2018specifying}, \cite{joerger2018_improve_management_large}, \cite{talusan2025_end_end_solution}, \cite{wang2025_conformal_temporal_logic}, \cite{ali2017_evaluation_mutation_crossover} \\
\\
Behavioral/Decision uncertainty
&~\cite{khatiri2025uav_uncertainty}, \cite{zhao2025_behavioral_decision_making}, \cite{tan2025remedy}, \cite{archibald2025bdi}, \cite{vermaelen2025_evaluation_formal_versus}, \cite{cresporodriguez2025_instance_space_vehicles}, \cite{yang2024_memory_distribution_shift}, \cite{mortlock2024_castnet_context_spatio}, \cite{caldas2024_verification_field_ros}, \cite{huang2024_validating_emulation_cybersecurity}, \cite{chen2023_fast_online_planning}, \cite{laurent2023_parameter_coverage}, \cite{ma2021_self_healing_reinforcement}, \cite{ma2019_self_healing_fragility}, \cite{sanchez2024_automated_planning_temporal}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{wang2025_conformal_temporal_logic} \\
\\
Deployment uncertainty
&~\cite{tan2025remedy}, \cite{sridhar2024mind_wandering}, \cite{biagiola2024digital_siblings}, \cite{xu2024_pretrain_prompt_transfer}, \cite{yang2024_memory_distribution_shift}, \cite{wang2024_mutual_active_learning}, \cite{vandinten2024_slow_furious_performance}, \cite{chawla2023_deep_learning_denial}, \cite{xu2023_anomaly_curriculum_learning}, \cite{stocco2023_mind_gap_transferability}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{kaigom2021_value_driven_robotic}, \cite{fang2019_job_shop_smart}, \cite{khayatian2020_crossroads_intersection_management}, \cite{devries2021_monitoring_environmental_knowledge}, \cite{zhou2024_building_nvidia_isaac} \\
\\
Operational Scenario uncertainty
&~\cite{zhao2025_behavioral_decision_making}, \cite{tan2025remedy}, \cite{cresporodriguez2025_instance_space_vehicles}, \cite{neelofar2024_identifying_explaining_critical}, \cite{laurent2023_parameter_coverage}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{an2020_modeling_verification_vehicles}, \cite{usamentiaga2018_temperature_monitoring_electrical}, \cite{camara2018_reasoning_about_sensing}, \cite{wang2018_deep_learning_interval}, \cite{ayerdi2025_marmot_metamorphic_monitoring} \\
\\
\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{@{}
>{\vspace{0pt}\raggedright\arraybackslash}p{0.28\textwidth}
>{\vspace{0pt}\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Mitigation strategy category} & \textbf{Used by} \\
\midrule
Optimization and resource management
&~\cite{sritriratanarak2025_games_rational_multi}, \cite{cresporodriguez2025_instance_space_vehicles}, \cite{song2025_quantum_particle_swarm}, \cite{zhu2025_cloud_cruise_vehicles}, \cite{shao2025secure_control}, \cite{chen2025_neural_network_reinforcement}, \cite{pinciroli2024_modeling_more_performance}, \cite{wu2024_mixed_textbraceleft_textbraceright}, \cite{panahi2024_performance_automotive_efficient}, \cite{neelofar2024_identifying_explaining_critical}, \cite{wang2024_quality_pharmaceutical_data}, \cite{ren2024_lateral_ground_vehicles}, \cite{wang2023_novel_model_dynamic}, \cite{chen2023_fast_online_planning}, \cite{chen2023_filter_fuzzy_switched}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{dong2023_non_line_sight}, \cite{han2023_robustness_assessment_industrial}, \cite{outkin2023_defender_policy_evaluation}, \cite{kusherbaeva2023_multiobjective_data_driven}, \cite{hu2023_enhancing_output_feedback}, \cite{islam2023_intelligent_privacy_preservation}, \cite{liu2023_false_data_injection}, \cite{chai2023_multiphase_overtaking_maneuver}, \cite{pettet2022_hierarchical_planning_dynamic}, \cite{ruan2022_inertia_data_recovery}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{nie2022_hypergraphical_real_multirobot}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{camara2022_interaction_problem_self}, \cite{liu2022_guided_optimal_automated}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{zhang2022_economic_driven_hierarchical}, \cite{bento2022_hybrid_particle_swarm}, \cite{zhao2021_spatiotemporal_prediction_energy}, \cite{zhou2021_dependable_real_workflows}, \cite{song2021_smart_collaborative_balancing}, \cite{belzner2021_synthesizing_policies_probabilistic}, \cite{ma2021_self_healing_reinforcement}, \cite{wang2021_data_driven_quality}, \cite{kaigom2021_value_driven_robotic}, \cite{chowdhury2021_trustworthiness_self_vehicles}, \cite{wang2020_resilient_rmpc_polytopic}, \cite{wang2020_achieving_personalized_anonymity}, \cite{camilli2020_model_hypothesis_uncertain}, \cite{fang2019_job_shop_smart}, \cite{rahimilarki2019_neural_network_fault}, \cite{medina2019_designing_controller_image}, \cite{li2019_sustainable_user_home}, \cite{gilanifar2020_bayesian_spatiotemporal_gaussian}, \cite{zhang2019_wise_test_case}, \cite{ma2019_self_healing_fragility}, \cite{wang2018_deep_learning_interval}, \cite{joerger2018_improve_management_large}, \cite{ma2019_holistic_management_dependable}, \cite{martin2018_slats_simultaneous_localization}, \cite{lu2017_distributed_secondary_voltage}, \cite{martini2017_real_energy}, \cite{zhang2017_heterogeneous_model_integration}, \cite{talusan2025_end_end_solution}, \cite{sanchez2024_automated_planning_temporal}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{wang2025_conformal_temporal_logic}, \cite{zhang2017_wise_test_ready}, \cite{shin2018_test_case_prioritization}, \cite{cui2023_filtering_out_high}, \cite{biglari2022_model_validity_tolerance}, \cite{foldiak2024_probabilistic_graph_queries}, \cite{li2017_stochastic_contracts_probabilistic}, \cite{ali2017_evaluation_mutation_crossover}, \cite{ali2015_test_evolving_modelling}, \cite{feng2021_improving_variational_autoencoder} \\
\midrule
Simulation, digital twins, and runtime-model-based mitigation
&~\cite{khatiri2025uav_uncertainty}, \cite{zhao2025_behavioral_decision_making}, \cite{tan2025remedy}, \cite{sartaj2025envdt}, \cite{archibald2025bdi}, \cite{sritriratanarak2025_games_rational_multi}, \cite{cresporodriguez2025_instance_space_vehicles}, \cite{song2025_quantum_particle_swarm}, \cite{zhu2025_cloud_cruise_vehicles}, \cite{shao2025secure_control}, \cite{wen2025_distributed_event_triggered}, \cite{castiglioni2024_stark_tool_cpss}, \cite{biagiola2024digital_siblings}, \cite{xu2024_pretrain_prompt_transfer}, \cite{lu2024_new_saturation_uncertain}, \cite{tan2024_multistep_exploration_exploitation}, \cite{neelofar2024_identifying_explaining_critical}, \cite{wang2024_mutual_active_learning}, \cite{vandinten2024_slow_furious_performance}, \cite{liu2024_leader_follower_formation}, \cite{wang2024_quality_pharmaceutical_data}, \cite{song2024_credibility_adversarial_examples}, \cite{caldas2024_verification_field_ros}, \cite{ren2024_lateral_ground_vehicles}, \cite{wang2024_data_guaranteed_trajectory}, \cite{huang2024_validating_emulation_cybersecurity}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{chawla2023_deep_learning_denial}, \cite{xu2023_anomaly_curriculum_learning}, \cite{guo2023_path_tracking_vehicles}, \cite{zampetti2023_continuous_integration_delivery}, \cite{laurent2023_parameter_coverage}, \cite{stocco2023_mind_gap_transferability}, \cite{liu2023_sliding_mode_security}, \cite{ruan2022_inertia_data_recovery}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{chen2022_stability_assessment_secondary}, \cite{zhang2022_economic_driven_hierarchical}, \cite{liu2022_resilient_distributed_optimal}, \cite{zhou2021_dependable_real_workflows}, \cite{song2021_smart_collaborative_balancing}, \cite{wang2021_data_driven_quality}, \cite{kaigom2021_value_driven_robotic}, \cite{chowdhury2021_trustworthiness_self_vehicles}, \cite{shin2021_specification_loop}, \cite{wang2020_resilient_rmpc_polytopic}, \cite{fang2019_job_shop_smart}, \cite{rahimilarki2019_neural_network_fault}, \cite{medina2019_designing_controller_image}, \cite{chaves2019_fragility_dsverifier}, \cite{du2018_pcssl_stochastic_extension}, \cite{ma2019_holistic_management_dependable}, \cite{jiang2018_recursive_total_principle}, \cite{lu2017_distributed_secondary_voltage}, \cite{shin2018_test_case_prioritization}, \cite{ayerdi2025_marmot_metamorphic_monitoring}, \cite{shin2018_hitecs_uml_profile}, \cite{zhou2024_building_nvidia_isaac} \\
\midrule
Security, privacy, and attack-resilience mechanisms
&~\cite{alsaedi2026rdsad}, \cite{zhu2025_observer_free_vehicles}, \cite{xu2024_pretrain_prompt_transfer}, \cite{wang2024_resilient_cpss_mixed}, \cite{vandinten2024_slow_furious_performance}, \cite{liu2024_leader_follower_formation}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{song2024_credibility_adversarial_examples}, \cite{ahmed2024_spatio_temporal_deep}, \cite{hong2024_internal_model_cooperative}, \cite{huang2024_validating_emulation_cybersecurity}, \cite{mani2023_machine_learning_resilience}, \cite{chen2023_filter_fuzzy_switched}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{chawla2023_deep_learning_denial}, \cite{xu2023_anomaly_curriculum_learning}, \cite{mahmood2023_distributed_trust_management}, \cite{liu2023_distributed_antittack_fault}, \cite{guo2023_path_tracking_vehicles}, \cite{lian2023_resilient_cyberattack_input}, \cite{outkin2023_defender_policy_evaluation}, \cite{laurent2023_parameter_coverage}, \cite{liu2023_sliding_mode_security}, \cite{islam2023_intelligent_privacy_preservation}, \cite{pal2022_emphhow_emphhard_risk}, \cite{liu2023_false_data_injection}, \cite{lei2022_fdi_attack_edge}, \cite{ruan2022_inertia_data_recovery}, \cite{zhang2022_adp_remote_networked}, \cite{wang2022_operating_state_reconstruction}, \cite{chen2022_stability_assessment_secondary}, \cite{zhang2022_economic_driven_hierarchical}, \cite{duman2020_factor_security_fos}, \cite{myllyaho2022_misbehaviour_fault_tolerance}, \cite{liu2022_resilient_distributed_optimal}, \cite{bento2022_hybrid_particle_swarm}, \cite{zhou2021_dependable_real_workflows}, \cite{song2021_smart_collaborative_balancing}, \cite{wang2020_achieving_personalized_anonymity}, \cite{wang2019_dynamic_data_injection}, \cite{camara2018_reasoning_about_sensing}, \cite{wang2018_deep_learning_interval}, \cite{wen2018_consensus_strategy_economic} \\
\midrule
Probabilistic and Bayesian mitigation
&~\cite{zhao2025_behavioral_decision_making}, \cite{archibald2025bdi}, \cite{sritriratanarak2025_games_rational_multi}, \cite{shao2025secure_control}, \cite{zhu2025_observer_free_vehicles}, \cite{castiglioni2024_stark_tool_cpss}, \cite{sridhar2024mind_wandering}, \cite{calinescu2024_controller_synthesis_deep}, \cite{liu2024_probabilistic_dynamic_programming}, \cite{tan2024_multistep_exploration_exploitation}, \cite{yang2024_memory_distribution_shift}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{chen2023_fast_online_planning}, \cite{lian2023_resilient_cyberattack_input}, \cite{outkin2023_defender_policy_evaluation}, \cite{liu2023_sliding_mode_security}, \cite{pettet2022_hierarchical_planning_dynamic}, \cite{lin2022_bayesian_deep_learning}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{chen2022_stability_assessment_secondary}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{duman2020_factor_security_fos}, \cite{belzner2021_synthesizing_policies_probabilistic}, \cite{afrasiabi2021_advanced_deep_learning}, \cite{an2020_modeling_verification_vehicles}, \cite{camilli2020_model_hypothesis_uncertain}, \cite{gilanifar2020_bayesian_spatiotemporal_gaussian}, \cite{du2018_pcssl_stochastic_extension}, \cite{jiang2018_recursive_total_principle}, \cite{zhang2017_heterogeneous_model_integration}, \cite{talusan2025_end_end_solution}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{wang2025_conformal_temporal_logic}, \cite{hartsell2021_resonate_risk_assessment}, \cite{lin2025_monitoring_learning_enabled}, \cite{foldiak2024_probabilistic_graph_queries}, \cite{li2017_stochastic_contracts_probabilistic}, \cite{cai2020_real_out_distribution}, \cite{camilli2023_enforcing_resilience_equilibrium} \\
\midrule
Runtime monitoring and detection
&~\cite{khatiri2025uav_uncertainty}, \cite{alsaedi2026rdsad}, \cite{yu2025_kernel_latent_state}, \cite{xu2024_pretrain_prompt_transfer}, \cite{yang2024_memory_distribution_shift}, \cite{kafunah2024_ensemble_combination_quality}, \cite{weiss2023_generating_detecting_true}, \cite{langford2023_modalas_addressing_assurance}, \cite{vierhauser2023_grum_flexible_model}, \cite{weiss2022uncertainty}, \cite{ghosh2023_mouldys_monitoring_presence}, \cite{chawla2023_deep_learning_denial}, \cite{xu2023_anomaly_curriculum_learning}, \cite{kaur2023_intelligent_fault_tolerant}, \cite{balzereit2023_emphautoconf_emph_new}, \cite{waga2022_model_bounded_monitoring}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{myllyaho2022_misbehaviour_fault_tolerance}, \cite{gilanifar2020_bayesian_spatiotemporal_gaussian}, \cite{wang2019_dynamic_data_injection}, \cite{yu2019_event_sequential_prognosis}, \cite{ma2019_self_healing_fragility}, \cite{usamentiaga2018_temperature_monitoring_electrical}, \cite{joerger2018_improve_management_large}, \cite{martin2018_slats_simultaneous_localization}, \cite{jiang2018_recursive_total_principle}, \cite{valle2025_defining_generating_multi}, \cite{ayerdi2025_marmot_metamorphic_monitoring}, \cite{wang2018_rsimplex_architecture_failures}, \cite{devries2021_monitoring_environmental_knowledge}, \cite{hartsell2021_resonate_risk_assessment}, \cite{gerostathopoulos2016_self_adaptation_intensive}, \cite{lin2025_monitoring_learning_enabled}, \cite{cai2020_real_out_distribution}, \cite{feng2021_improving_variational_autoencoder}, \cite{das2024_interpretable_latent_space} \\
\midrule
Robust and adaptive control
&~\cite{sarkar2025platooning}, \cite{zhu2025_cloud_cruise_vehicles}, \cite{shao2025secure_control}, \cite{chen2025_neural_network_reinforcement}, \cite{zhu2025_observer_free_vehicles}, \cite{wen2025_distributed_event_triggered}, \cite{calinescu2024_controller_synthesis_deep}, \cite{lu2024_new_saturation_uncertain}, \cite{liu2024_probabilistic_dynamic_programming}, \cite{wu2024_mixed_textbraceleft_textbraceright}, \cite{wang2024_resilient_cpss_mixed}, \cite{manfredi2024_consensus_uncertain_multiagent}, \cite{hong2024_internal_model_cooperative}, \cite{ren2024_lateral_ground_vehicles}, \cite{huang2024_validating_emulation_cybersecurity}, \cite{chen2023_filter_fuzzy_switched}, \cite{liu2023_distributed_antittack_fault}, \cite{guo2023_path_tracking_vehicles}, \cite{lian2023_resilient_cyberattack_input}, \cite{hu2023_enhancing_output_feedback}, \cite{mao2023_textsubscript1_simplex_velocity}, \cite{balzereit2023_emphautoconf_emph_new}, \cite{zhang2022_economic_driven_hierarchical}, \cite{bento2022_hybrid_particle_swarm}, \cite{wang2020_resilient_rmpc_polytopic}, \cite{wang2020_achieving_personalized_anonymity}, \cite{medina2019_designing_controller_image}, \cite{kar2019_event_triggered_neural}, \cite{heinzemann2019_transactional_execution_hierarchical}, \cite{ma2019_holistic_management_dependable}, \cite{wen2018_consensus_strategy_economic}, \cite{lu2017_distributed_secondary_voltage}, \cite{martini2017_real_energy}, \cite{wang2018_rsimplex_architecture_failures}, \cite{zhou2024_building_nvidia_isaac}, \cite{li2017_stochastic_contracts_probabilistic}, \cite{cai2020_real_out_distribution} \\
\midrule
Uncertainty quantification and risk estimation
&~\cite{khatiri2025uav_uncertainty}, \cite{tan2025remedy}, \cite{bansal2024perception_simplex}, \cite{castiglioni2024_stark_tool_cpss}, \cite{pinciroli2024_modeling_more_performance}, \cite{xu2024_pretrain_prompt_transfer}, \cite{ahmed2024_spatio_temporal_deep}, \cite{langford2023_modalas_addressing_assurance}, \cite{weiss2022uncertainty}, \cite{dong2023_non_line_sight}, \cite{stocco2023_mind_gap_transferability}, \cite{pal2022_emphhow_emphhard_risk}, \cite{lin2022_bayesian_deep_learning}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{liu2022_guided_optimal_automated}, \cite{catak2022_prediction_validator_deep}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{duman2020_factor_security_fos}, \cite{myllyaho2022_misbehaviour_fault_tolerance}, \cite{belzner2021_synthesizing_policies_probabilistic}, \cite{chowdhury2021_trustworthiness_self_vehicles}, \cite{afrasiabi2021_advanced_deep_learning}, \cite{camilli2020_model_hypothesis_uncertain}, \cite{kim2020_test_specification_generation}, \cite{wang2019_dynamic_data_injection}, \cite{zhang2019_national_scale_traffic}, \cite{zhang2018specifying}, \cite{shin2018_test_case_prioritization}, \cite{ayerdi2025_marmot_metamorphic_monitoring}, \cite{hartsell2021_resonate_risk_assessment}, \cite{bao2025_quantification_physics_informed}, \cite{biglari2022_model_validity_tolerance}, \cite{ali2015_test_evolving_modelling}, \cite{camilli2023_enforcing_resilience_equilibrium} \\
\midrule
Learning-based adaptation
&~\cite{tan2025remedy}, \cite{chen2025_neural_network_reinforcement}, \cite{wen2025_distributed_event_triggered}, \cite{bansal2024perception_simplex}, \cite{calinescu2024_controller_synthesis_deep}, \cite{yang2024_memory_distribution_shift}, \cite{mortlock2024_castnet_context_spatio}, \cite{song2024_credibility_adversarial_examples}, \cite{ahmed2024_spatio_temporal_deep}, \cite{kafunah2024_ensemble_combination_quality}, \cite{weiss2023_generating_detecting_true}, \cite{mani2023_machine_learning_resilience}, \cite{weiss2022uncertainty}, \cite{chawla2023_deep_learning_denial}, \cite{xu2023_anomaly_curriculum_learning}, \cite{islam2023_intelligent_privacy_preservation}, \cite{lu2023_learning_configurations_operating}, \cite{lin2022_bayesian_deep_learning}, \cite{zhang2022_adp_remote_networked}, \cite{liu2022_guided_optimal_automated}, \cite{catak2022_prediction_validator_deep}, \cite{ebrahimi2022_real_estimation_frameworks}, \cite{ramakrishna2022_efficient_out_distribution}, \cite{zhao2021_spatiotemporal_prediction_energy}, \cite{ma2021_self_healing_reinforcement}, \cite{afrasiabi2021_advanced_deep_learning}, \cite{rahimilarki2019_neural_network_fault}, \cite{kar2019_event_triggered_neural}, \cite{lu2017_distributed_secondary_voltage}, \cite{lu2023_evolutionary_computation_rl}, \cite{ayerdi2025_marmot_metamorphic_monitoring}, \cite{cui2023_filtering_out_high}, \cite{bao2025_quantification_physics_informed}, \cite{lin2025_monitoring_learning_enabled}, \cite{feng2021_improving_variational_autoencoder}, \cite{das2024_interpretable_latent_space} \\
\midrule
Scenario-based testing and falsification
&~\cite{tan2025remedy}, \cite{sartaj2025envdt}, \cite{cresporodriguez2025_instance_space_vehicles}, \cite{biagiola2024digital_siblings}, \cite{yang2024_memory_distribution_shift}, \cite{neelofar2024_identifying_explaining_critical}, \cite{mandrioli2024_stress_loops}, \cite{weiss2023_generating_detecting_true}, \cite{laurent2023_parameter_coverage}, \cite{yu2023_data_driven_parameterized}, \cite{pal2022_emphhow_emphhard_risk}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{rodrigues2022_architecture_mission_coordination}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{ma2021_self_healing_reinforcement}, \cite{shin2021_specification_loop}, \cite{an2020_modeling_verification_vehicles}, \cite{camilli2020_model_hypothesis_uncertain}, \cite{kim2020_test_specification_generation}, \cite{gilanifar2020_bayesian_spatiotemporal_gaussian}, \cite{zhang2019_wise_test_case}, \cite{ma2019_self_healing_fragility}, \cite{zhang2019_wise_test_modeling}, \cite{zhang2019_national_scale_traffic}, \cite{usamentiaga2018_temperature_monitoring_electrical}, \cite{camara2018_reasoning_about_sensing}, \cite{wang2018_deep_learning_interval}, \cite{lu2023_evolutionary_computation_rl}, \cite{galarraga2021_genetic_algorithm_industrial}, \cite{zhang2017_wise_test_ready}, \cite{shin2018_test_case_prioritization}, \cite{shin2018_hitecs_uml_profile}, \cite{zhou2024_building_nvidia_isaac}, \cite{ali2017_evaluation_mutation_crossover}, \cite{ali2015_test_evolving_modelling} \\
\midrule
Formal verification and logic-based assurance
&~\cite{zhao2025_behavioral_decision_making}, \cite{archibald2025bdi}, \cite{bansal2024perception_simplex}, \cite{castiglioni2024_stark_tool_cpss}, \cite{wu2024_mixed_textbraceleft_textbraceright}, \cite{panahi2024_performance_automotive_efficient}, \cite{wang2024_quality_pharmaceutical_data}, \cite{caldas2024_verification_field_ros}, \cite{ren2024_lateral_ground_vehicles}, \cite{mahmood2023_distributed_trust_management}, \cite{lian2023_resilient_cyberattack_input}, \cite{balzereit2023_emphautoconf_emph_new}, \cite{ruan2022_inertia_data_recovery}, \cite{cornejo2022_mutation_scalable_solutions}, \cite{alasmari2022_quantitative_verification_reduction}, \cite{burevs2021_targeting_smart_confidence}, \cite{belzner2021_synthesizing_policies_probabilistic}, \cite{wang2021_data_driven_quality}, \cite{shin2021_specification_loop}, \cite{an2020_modeling_verification_vehicles}, \cite{fang2019_job_shop_smart}, \cite{chaves2019_fragility_dsverifier}, \cite{heinzemann2019_transactional_execution_hierarchical}, \cite{du2018_pcssl_stochastic_extension}, \cite{wen2018_consensus_strategy_economic}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{wang2025_conformal_temporal_logic}, \cite{shin2018_hitecs_uml_profile}, \cite{wang2018_rsimplex_architecture_failures}, \cite{devries2021_monitoring_environmental_knowledge}, \cite{lin2025_monitoring_learning_enabled}, \cite{li2017_stochastic_contracts_probabilistic}, \cite{cai2020_real_out_distribution}, \cite{camilli2023_enforcing_resilience_equilibrium} \\
\midrule
State estimation and observer design
&~\cite{zhu2025_cloud_cruise_vehicles}, \cite{yu2025_kernel_latent_state}, \cite{chen2025_neural_network_reinforcement}, \cite{zhu2025_observer_free_vehicles}, \cite{wen2025_distributed_event_triggered}, \cite{biagiola2024digital_siblings}, \cite{tan2024_multistep_exploration_exploitation}, \cite{mortlock2024_castnet_context_spatio}, \cite{wang2024_resilient_cpss_mixed}, \cite{liu2024_leader_follower_formation}, \cite{wei2024_multiarea_probabilistic_forecasting}, \cite{song2024_credibility_adversarial_examples}, \cite{chen2023_filter_fuzzy_switched}, \cite{liu2023_distributed_antittack_fault}, \cite{guo2023_path_tracking_vehicles}, \cite{liu2023_sliding_mode_security}, \cite{lei2022_fdi_attack_edge}, \cite{zhang2022_adp_remote_networked}, \cite{ebrahimi2022_real_estimation_frameworks}, \cite{wang2022_operating_state_reconstruction}, \cite{rahimilarki2019_neural_network_fault}, \cite{wang2019_dynamic_data_injection}, \cite{yu2019_event_sequential_prognosis}, \cite{wang2018_deep_learning_interval}, \cite{martin2018_slats_simultaneous_localization}, \cite{cui2023_filtering_out_high} \\
\midrule
Safe planning and decision-making
&~\cite{khatiri2025uav_uncertainty}, \cite{zhao2025_behavioral_decision_making}, \cite{sritriratanarak2025_games_rational_multi}, \cite{vermaelen2025_evaluation_formal_versus}, \cite{calinescu2024_controller_synthesis_deep}, \cite{tan2024_multistep_exploration_exploitation}, \cite{mortlock2024_castnet_context_spatio}, \cite{kafunah2024_ensemble_combination_quality}, \cite{manfredi2024_consensus_uncertain_multiagent}, \cite{chen2023_fast_online_planning}, \cite{pettet2022_hierarchical_planning_dynamic}, \cite{lin2022_bayesian_deep_learning}, \cite{afrasiabi2021_advanced_deep_learning}, \cite{camara2018_reasoning_about_sensing}, \cite{sanchez2024_automated_planning_temporal}, \cite{hashimoto2022_collaborative_rover_copter}, \cite{wang2025_conformal_temporal_logic}, \cite{bao2025_quantification_physics_informed} \\
\midrule
Uncertainty modeling and traceability
&~\cite{mortlock2024_castnet_context_spatio}, \cite{vandinten2024_slow_furious_performance}, \cite{islam2023_intelligent_privacy_preservation}, \cite{ren2022_interactive_learning_human}, \cite{camara2022_interaction_problem_self}, \cite{ebrahimi2022_real_estimation_frameworks}, \cite{zhang2019_wise_test_case}, \cite{zhang2019_wise_test_modeling}, \cite{zhang2018specifying}, \cite{gerostathopoulos2017_strengthening_adaptation_meta}, \cite{martini2017_real_energy}, \cite{zhang2017_wise_test_ready}, \cite{bandyszak2020_orthogonal_modeling_engineering}, \cite{devries2021_monitoring_environmental_knowledge}, \cite{gerostathopoulos2016_self_adaptation_intensive}, \cite{ali2015_test_evolving_modelling} \\
\midrule
Online adaptation and model evolution
&~\cite{sarkar2025platooning}, \cite{alsaedi2026rdsad}, \cite{caldas2024_verification_field_ros}, \cite{langford2023_modalas_addressing_assurance}, \cite{vierhauser2023_grum_flexible_model}, \cite{stocco2023_mind_gap_transferability}, \cite{mandrioli2022_self_probabilistic_guarantees}, \cite{camara2022_interaction_problem_self}, \cite{gerostathopoulos2019_tuning_self_adaptation}, \cite{gerostathopoulos2017_strengthening_adaptation_meta}, \cite{devries2021_monitoring_environmental_knowledge}, \cite{gerostathopoulos2016_self_adaptation_intensive} \\
\midrule
Fault tolerance, runtime assurance, and simplex-based architectures
&~\cite{bansal2024perception_simplex}, \cite{pinciroli2023_performance_fault_tolerant}, \cite{weiss2022uncertainty}, \cite{liu2023_distributed_antittack_fault}, \cite{kaur2023_intelligent_fault_tolerant}, \cite{mao2023_textsubscript1_simplex_velocity}, \cite{myllyaho2022_misbehaviour_fault_tolerance}, \cite{wang2018_rsimplex_architecture_failures}, \cite{biglari2022_model_validity_tolerance}, \cite{camilli2023_enforcing_resilience_equilibrium} \\
\midrule
Explainability and interpretability
&~\cite{kusherbaeva2023_multiobjective_data_driven}, \cite{zhou2024_building_nvidia_isaac}, \cite{das2024_interpretable_latent_space} \\
\midrule
No explicit mitigation strategy reported
&~\cite{qie2024_self_trajectory_prediction}, \cite{kochanthara2024_perception_automated_case}, \cite{bertoa2020_incorporating_measurement_ocl}, \cite{esterle2020_think_therefore_you}, \cite{khayatian2020_crossroads_intersection_management}, \cite{ma2019_modeling_foundations_executable} \\
\bottomrule
\end{tabularx}
